Quasifinite Highest Weight Modules over Super $W_{1+\infty}$ Algebra

We study quasifinite highest weight modules over the supersymmetric extension of the $W_{1+\infty}$ algebra on the basis of the analysis by Kac and Radul. We find that the quasifiniteness of the modules is again characterized by polynomials, and obtain the differential equations for highest weights. The spectral flow, free field realization over the $(B,C)$--system, and the embedding into $\Glinf$ are also presented.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%************************ swfig1.eps **************************************
%
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /tmp/xfig-fig013760
%%Creator: fig2dev Version 2.1.8 Patchlevel 1
%%CreationDate: Fri Apr  1 16:17:02 1994
%%For: odake@ps2 (Satoru ODAKE,Shinshu Univ.)
%%Orientation: Portrait
%%BoundingBox: 0 0 200 192
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-6.0 203.0 translate 0.270 -0.270 scale
0.500 setlinewidth
% Ellipse
n 340 530 10 10 0 360 DrawEllipse gs col1 0.00 graycol fill gr gs col1 s gr
1.000 setlinewidth
% Polyline
n 400 530 m 340 530 l  240 470 l  120 330 l  40 125 l gs col-1 s gr
% Polyline
n 400 530 m 460 530 l  560 470 l  680 330 l  760 125 l gs col-1 s gr
2.000 setlinewidth
n 256.000 105.000 m 260.000 90.000 l 264.000 105.000 l gs 2
setlinejoin col-1 s gr
% Polyline
n 260 90 m 260 650 l gs col-1 s gr
0.500 setlinewidth
	1 setlinecap [1 3.000000] 3.000000 setdash
% Polyline
n 240 470 m 560 470 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 3.000000] 3.000000 setdash
% Polyline
n 190 410 m 610 410 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 3.000000] 3.000000 setdash
% Polyline
n 140 350 m 660 350 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 3.000000] 3.000000 setdash
% Polyline
n 105 290 m 695 290 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 3.000000] 3.000000 setdash
% Polyline
n 82 230 m 718 230 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 3.000000] 3.000000 setdash
% Polyline
n 60 170 m 740 170 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	[4.000000] 0 setdash
% Polyline
n 125 330 m 459 529 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 80 230 m 519 494 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 79 146 m 579 446 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 219 144 m 626 389 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 359 144 m 674 336 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 509 149 m 704 264 l gs col-1 s gr
	[] 0 setdash
2.000 setlinewidth
% Polyline
n 20 430 m 520 730 l gs col-1 s gr
n 509.196 718.853 m 520.000 730.000 l 505.080 725.713 l gs 2
setlinejoin col-1 s gr
n 396.000 105.000 m 400.000 90.000 l 404.000 105.000 l gs 2
setlinejoin col-1 s gr
% Polyline
n 400 90 m 400 630 l gs col-1 s gr
1.000 setlinewidth
% Polyline
n 559 719 m 554 729 l gs col-1 s gr
% Polyline
n 281 45 m 276 55 l gs col-1 s gr
0.500 setlinewidth
% Ellipse
n 460 530 10 10 0 360 DrawEllipse gs col1 0.00 graycol fill gr gs col1 s gr
1.000 setlinewidth
% Polyline
n 384 544 m 379 554 l gs col-1 s gr
/Times-Italic findfont 32.00 scalefont setfont
326 579 m
gs 1 -1 scale (,) col-1 show gr
% Polyline
n 359 549 m 354 559 l gs col-1 s gr
% Polyline
n 429 549 m 429 579 l gs col-1 s gr
% Polyline
n 499 549 m 509 564 l  499 579 l gs col-1 s gr
% Polyline
n 369 554 m 379 569 l  369 584 l gs col-1 s gr
% Polyline
n 289 554 m 289 584 l gs col-1 s gr
2.000 setlinewidth
% Polyline
n 60 590 m 720 590 l gs col-1 s gr
n 705.000 586.000 m 720.000 590.000 l 705.000 594.000 l gs 2
setlinejoin col-1 s gr
1.000 setlinewidth
% Polyline
n 329 554 m 324 564 l gs col-1 s gr
/Times-Italic findfont 32.00 scalefont setfont
739 599 m
gs 1 -1 scale (J) col-1 show gr
/Times-Italic findfont 20.00 scalefont setfont
749 604 m
gs 1 -1 scale (0) col-1 show gr
/Times-Italic findfont 32.00 scalefont setfont
534 744 m
gs 1 -1 scale (J) col-1 show gr
/Times-Italic findfont 20.00 scalefont setfont
544 749 m
gs 1 -1 scale (0) col-1 show gr
/Times-Italic findfont 32.00 scalefont setfont
389 74 m
gs 1 -1 scale (L) col-1 show gr
/Times-Italic findfont 32.00 scalefont setfont
254 74 m
gs 1 -1 scale (L) col-1 show gr
/Times-Italic findfont 20.00 scalefont setfont
409 79 m
gs 1 -1 scale (0) col-1 show gr
/Times-Italic findfont 20.00 scalefont setfont
274 79 m
gs 1 -1 scale (0) col-1 show gr
/Times-Italic findfont 32.00 scalefont setfont
339 579 m
gs 1 -1 scale (h) col-1 show gr
/Times-Italic findfont 32.00 scalefont setfont
474 574 m
gs 1 -1 scale (h) col-1 show gr
/Times-Italic findfont 32.00 scalefont setfont
304 579 m
gs 1 -1 scale (q) col-1 show gr
/Times-Italic findfont 32.00 scalefont setfont
439 574 m
gs 1 -1 scale (q) col-1 show gr
/Times-Italic findfont 32.00 scalefont setfont
459 574 m
gs 1 -1 scale (,) col-1 show gr
$F2psEnd
%%%%%%%%%%%%%%%%% End of swfig1.eps %%%%%%%%%%%%%%%%%%%%%%%%

%**************************** swfig2.eps *********************************
%
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /tmp/xfig-fig025239
%%Creator: fig2dev Version 2.1.8 Patchlevel 1
%%CreationDate: Fri Apr  1 15:42:03 1994
%%For: odake@ps2 (Satoru ODAKE,Shinshu Univ.)
%%Orientation: Portrait
%%BoundingBox: 0 0 372 112
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-6.0 123.0 translate 0.270 -0.270 scale
0.500 setlinewidth
% Ellipse
n 759 319 10 10 0 360 DrawEllipse gs col1 0.00 graycol fill gr gs col1 s gr
% Ellipse
n 1219 319 10 10 0 360 DrawEllipse gs col1 0.00 graycol fill gr gs col1 s gr
% Ellipse
n 639 319 10 10 0 360 DrawEllipse gs col1 0.00 graycol fill gr gs col1 s gr
% Ellipse
n 1319 219 10 10 0 360 DrawEllipse gs col1 0.00 graycol fill gr gs col1 s gr
2.000 setlinewidth
% Polyline
n 299 319 m 339 279 l gs col-1 s gr
n 325.565 286.778 m 339.000 279.000 l 331.222 292.435 l gs 2
setlinejoin col-1 s gr
% Polyline
n 759 319 m 799 279 l gs col-1 s gr
n 785.565 286.778 m 799.000 279.000 l 791.222 292.435 l gs 2
setlinejoin col-1 s gr
1.000 setlinewidth
% Polyline
n 19 39 m 79 219 l  179 319 l  299 319 l  399 219 l  459 39 l gs col-1 s gr
% Polyline
n 479 39 m 539 219 l  639 319 l  759 319 l  859 219 l  919 39 l gs
col-1 s gr
% Polyline
n 939 39 m 999 219 l  1099 319 l  1219 319 l  1319 219 l  1379 39 l gs
col-1 s gr
2.000 setlinewidth
% Polyline
n 1219 319 m 1259 279 l gs col-1 s gr
n 1245.565 286.778 m 1259.000 279.000 l 1251.222 292.435 l gs 2
setlinejoin col-1 s gr
% Polyline
n 299 319 m 244 319 l gs col-1 s gr
n 259.000 323.000 m 244.000 319.000 l 259.000 315.000 l gs 2
setlinejoin col-1 s gr
% Polyline
n 759 319 m 704 319 l gs col-1 s gr
n 719.000 323.000 m 704.000 319.000 l 719.000 315.000 l gs 2
setlinejoin col-1 s gr
% Polyline
n 1219 319 m 1164 319 l gs col-1 s gr
n 1179.000 323.000 m 1164.000 319.000 l 1179.000 315.000 l gs 2
setlinejoin col-1 s gr
% Polyline
n 639 319 m 694 319 l gs col-1 s gr
n 679.000 315.000 m 694.000 319.000 l 679.000 323.000 l gs 2
setlinejoin col-1 s gr
% Polyline
n 639 319 m 599 279 l gs col-1 s gr
n 606.778 292.435 m 599.000 279.000 l 612.435 286.778 l gs 2
setlinejoin col-1 s gr
0.500 setlinewidth
	1 setlinecap [1 3.000000] 3.000000 setdash
% Polyline
n 759 319 m 659 219 l  539 219 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 3.000000] 3.000000 setdash
% Polyline
n 1219 319 m 1279 139 l  1379 39 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
2.000 setlinewidth
% Polyline
n 1318 219 m 1338 164 l gs col-1 s gr
n 1329.115 176.730 m 1338.000 164.000 l 1336.633 179.464 l gs 2
setlinejoin col-1 s gr
% Polyline
n 1221 315 m 1241 260 l gs col-1 s gr
n 1232.115 272.730 m 1241.000 260.000 l 1239.633 275.464 l gs 2
setlinejoin col-1 s gr
% Polyline
n 1319 219 m 1279 259 l gs col-1 s gr
n 1292.435 251.222 m 1279.000 259.000 l 1286.778 245.565 l gs 2
setlinejoin col-1 s gr
% Polyline
n 759 319 m 719 279 l gs col-1 s gr
n 726.778 292.435 m 719.000 279.000 l 732.435 286.778 l gs 2
setlinejoin col-1 s gr
0.500 setlinewidth
	[4.000000] 0 setdash
% Polyline
n 99 239 m 374 239 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 59 159 m 414 159 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 34 79 m 444 79 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 739 319 m 489 64 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 814 264 m 594 39 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 869 189 m 719 44 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 894 104 m 834 39 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 1119 319 m 1374 59 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 1044 264 m 1264 44 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 989 189 m 1139 39 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 959 104 m 1029 39 l gs col-1 s gr
	[] 0 setdash
1.000 setlinewidth
% Polyline
n 324 254 m 320 259 l gs col-1 s gr
% Polyline
n 269 279 m 265 284 l gs col-1 s gr
% Polyline
n 689 339 m 685 344 l gs col-1 s gr
% Polyline
n 589 294 m 585 299 l gs col-1 s gr
% Polyline
n 1374 154 m 1370 159 l gs col-1 s gr
% Polyline
n 279 349 m 279 379 l gs col-1 s gr
% Polyline
n 374 349 m 374 379 l gs col-1 s gr
% Polyline
n 414 349 m 429 364 l  414 379 l gs col-1 s gr
0.500 setlinewidth
	1 setlinecap [1 3.000000] 3.000000 setdash
% Ellipse
n 299 319 10 10 0 360 DrawEllipse gs col1 0.00 graycol fill gr gs col1 s gr
	[] 0 setdash 0 setlinecap
1.000 setlinewidth
% Polyline
n 409 349 m 405 354 l gs col-1 s gr
/Times-Bold findfont 32.00 scalefont setfont
1139 454 m
gs 1 -1 scale (\(iii\)) col-1 show gr
% Polyline
n 434 344 m 430 349 l gs col-1 s gr
% Polyline
n 309 349 m 324 364 l  309 379 l gs col-1 s gr
% Polyline
n 334 369 m 354 369 l gs col-1 s gr
% Polyline
n 334 359 m 354 359 l gs col-1 s gr
% Polyline
n 579 339 m 579 369 l gs col-1 s gr
% Polyline
n 604 339 m 600 344 l gs col-1 s gr
% Polyline
n 614 339 m 629 354 l  614 369 l gs col-1 s gr
% Polyline
n 634 334 m 630 339 l gs col-1 s gr
% Polyline
n 764 339 m 764 369 l gs col-1 s gr
% Polyline
n 799 339 m 814 354 l  799 369 l gs col-1 s gr
% Polyline
n 1204 344 m 1204 374 l gs col-1 s gr
% Polyline
n 1239 344 m 1254 359 l  1239 374 l gs col-1 s gr
% Polyline
n 1339 219 m 1339 249 l gs col-1 s gr
% Polyline
n 1368 219 m 1364 224 l gs col-1 s gr
% Polyline
n 1379 219 m 1394 234 l  1379 249 l gs col-1 s gr
% Polyline
n 1399 214 m 1395 219 l gs col-1 s gr
% Polyline
n 1314 264 m 1310 269 l gs col-1 s gr
/Times-Italic findfont 32.00 scalefont setfont
244 349 m
gs 1 -1 scale (a) col-1 show gr
/Times-Italic findfont 32.00 scalefont setfont
244 299 m
gs 1 -1 scale (a) col-1 show gr
/Times-Italic findfont 32.00 scalefont setfont
349 314 m
gs 1 -1 scale (b) col-1 show gr
/Times-Italic findfont 32.00 scalefont setfont
304 279 m
gs 1 -1 scale (b) col-1 show gr
/Times-Italic findfont 32.00 scalefont setfont
564 309 m
gs 1 -1 scale (a) col-1 show gr
/Times-Italic findfont 32.00 scalefont setfont
669 359 m
gs 1 -1 scale (b) col-1 show gr
/Times-Italic findfont 32.00 scalefont setfont
809 309 m
gs 1 -1 scale (b) col-1 show gr
/Times-Italic findfont 32.00 scalefont setfont
714 359 m
gs 1 -1 scale (a) col-1 show gr
/Times-Italic findfont 32.00 scalefont setfont
734 274 m
gs 1 -1 scale (c) col-1 show gr
/Times-Italic findfont 32.00 scalefont setfont
1164 349 m
gs 1 -1 scale (a) col-1 show gr
/Times-Italic findfont 32.00 scalefont setfont
1264 319 m
gs 1 -1 scale (b) col-1 show gr
/Times-Italic findfont 32.00 scalefont setfont
1209 269 m
gs 1 -1 scale (d) col-1 show gr
/Times-Italic findfont 32.00 scalefont setfont
1354 179 m
gs 1 -1 scale (b) col-1 show gr
/Symbol findfont 28.00 scalefont setfont
389 374 m
gs 1 -1 scale (l) col-1 show gr
/Symbol findfont 28.00 scalefont setfont
289 374 m
gs 1 -1 scale (l) col-1 show gr
/Symbol findfont 28.00 scalefont setfont
589 364 m
gs 1 -1 scale (l) col-1 show gr
/Symbol findfont 28.00 scalefont setfont
779 364 m
gs 1 -1 scale (l) col-1 show gr
/Symbol findfont 28.00 scalefont setfont
1219 369 m
gs 1 -1 scale (l) col-1 show gr
/Symbol findfont 28.00 scalefont setfont
1349 244 m
gs 1 -1 scale (l) col-1 show gr
/Times-Italic findfont 32.00 scalefont setfont
1289 279 m
gs 1 -1 scale (a) col-1 show gr
/Times-Bold findfont 32.00 scalefont setfont
229 454 m
gs 1 -1 scale (\(i\)) col-1 show gr
/Times-Bold findfont 32.00 scalefont setfont
684 454 m
gs 1 -1 scale (\(ii\)) col-1 show gr
$F2psEnd
%%%%%%%%%%%%%%%%% End of swfig.eps %%%%%%%%%%%%%%%%%%%%%%%%%%%%
